Subspace and auxiliary space preconditioners for high-order interior penalty discretizations in $H(\mathrm{div})$

In this paper, we construct and analyze preconditioners for the interior penalty discontinuous Galerkin discretization posed in the space $H(\mathrm{div})$. These discretizations are used as one component in exactly divergence-free pressure-robust discretizations for the Stokes problem. Three preconditioners are presently considered: a subspace correction preconditioner using vertex patches and the lowest-order $H^1$-conforming space as a coarse space, a fictitious space preconditioner using the degree-$p$ discontinuous Galerkin space, and an auxiliary space preconditioner using the degree-$(p-1)$ discontinuous Galerkin space and a block Jacobi smoother. On certain classes of meshes, the subspace and fictitious space preconditioners result in provably well-conditioned systems, independent of the mesh size $h$, polynomial degree $p$, and penalty parameter $\eta$. All three preconditioners are shown to be robust with respect to $h$ on general meshes, and numerical results indicate that the iteration counts grow only mildly with respect to $p$ in the general case. Numerical examples illustrate the convergence properties of the preconditioners applied to structured and unstructured meshes. These solvers are used to construct block-diagonal preconditioners for the Stokes problem, which result in uniform convergence when used with MINRES.

==> fig/star.tex <==
\begin{tikzpicture}
   \draw (0,0) -- (1,0);
   \draw (1,0) -- (1.30902,0.951057);
   \draw (0.309017,0.951057) -- (1.30902,0.951057);
   \draw (0,0) -- (0.309017,0.951057);
   \draw (0.309017,0.951057) -- (-0.5,1.53884);
   \draw (-0.809017,0.587785) -- (-0.5,1.53884);
   \draw (0,0) -- (-0.809017,0.587785);
   \draw (-0.809017,0.587785) -- (-1.61803,0);
   \draw (-0.809017,-0.587785) -- (-1.61803,0);
   \draw (0,0) -- (-0.809017,-0.587785);
   \draw (-0.809017,-0.587785) -- (-0.5,-1.53884);
   \draw (0.309017,-0.951057) -- (-0.5,-1.53884);
   \draw (0,0) -- (0.309017,-0.951057);
   \draw (0.309017,-0.951057) -- (1.30902,-0.951057);
   \draw (1,0) -- (1.30902,-0.951057);
   % \draw (0,0) node[circle, fill, scale=0.275, black]{};
   % \draw (1,0) node[circle, fill, scale=0.275, black]{};
   % \draw (0.309017,0.951057) node[circle, fill, scale=0.275, black]{};
   % \draw (1.30902,0.951057) node[circle, fill, scale=0.275, black]{};
   % \draw (-0.809017,0.587785) node[circle, fill, scale=0.275, black]{};
   % \draw (-0.5,1.53884) node[circle, fill, scale=0.275, black]{};
   % \draw (-0.809017,-0.587785) node[circle, fill, scale=0.275, black]{};
   % \draw (-1.61803,0) node[circle, fill, scale=0.275, black]{};
   % \draw (0.309017,-0.951057) node[circle, fill, scale=0.275, black]{};
   % \draw (-0.5,-1.53884) node[circle, fill, scale=0.275, black]{};
   % \draw (1.30902,-0.951057) node[circle, fill, scale=0.275, black]{};

   \node at (0,-2.25) {(a) $\ell = 0$};

   \begin{scope}[shift={(4.0,0)}]
      \draw (0,0) -- (0.5,0);
      \draw (0.5,0) -- (0.654509,0.475529);
      \draw (0.154508,0.475529) -- (0.654509,0.475529);
      \draw (0,0) -- (0.154508,0.475529);
      \draw (1,0) -- (0.5,0);
      \draw (1,0) -- (1.15451,0.475529);
      \draw (1.15451,0.475529) -- (0.654509,0.475529);
      \draw (1.30902,0.951057) -- (1.15451,0.475529);
      \draw (1.30902,0.951057) -- (0.809019,0.951057);
      \draw (0.809019,0.951057) -- (0.654509,0.475529);
      \draw (0.309017,0.951057) -- (0.809019,0.951057);
      \draw (0.309017,0.951057) -- (0.154508,0.475529);
      \draw (0.154508,0.475529) -- (-0.25,0.769421);
      \draw (-0.404508,0.293893) -- (-0.25,0.769421);
      \draw (0,0) -- (-0.404508,0.293893);
      \draw (0.309017,0.951057) -- (-0.0954915,1.24495);
      \draw (-0.0954915,1.24495) -- (-0.25,0.769421);
      \draw (-0.5,1.53884) -- (-0.0954915,1.24495);
      \draw (-0.5,1.53884) -- (-0.654508,1.06331);
      \draw (-0.654508,1.06331) -- (-0.25,0.769421);
      \draw (-0.809017,0.587785) -- (-0.654508,1.06331);
      \draw (-0.809017,0.587785) -- (-0.404508,0.293893);
      \draw (-0.404508,0.293893) -- (-0.809016,0);
      \draw (-0.404508,-0.293893) -- (-0.809016,0);
      \draw (0,0) -- (-0.404508,-0.293893);
      \draw (-0.809017,0.587785) -- (-1.21352,0.293893);
      \draw (-1.21352,0.293893) -- (-0.809016,0);
      \draw (-1.61803,0) -- (-1.21352,0.293893);
      \draw (-1.61803,0) -- (-1.21352,-0.293893);
      \draw (-1.21352,-0.293893) -- (-0.809016,0);
      \draw (-0.809017,-0.587785) -- (-1.21352,-0.293893);
      \draw (-0.809017,-0.587785) -- (-0.404508,-0.293893);
      \draw (-0.404508,-0.293893) -- (-0.25,-0.76942);
      \draw (0.154508,-0.475529) -- (-0.25,-0.76942);
      \draw (0,0) -- (0.154508,-0.475529);
      \draw (-0.809017,-0.587785) -- (-0.654508,-1.06331);
      \draw (-0.654508,-1.06331) -- (-0.25,-0.76942);
      \draw (-0.5,-1.53884) -- (-0.654508,-1.06331);
      \draw (-0.5,-1.53884) -- (-0.0954915,-1.24495);
      \draw (-0.0954915,-1.24495) -- (-0.25,-0.76942);
      \draw (0.309017,-0.951057) -- (-0.0954915,-1.24495);
      \draw (0.309017,-0.951057) -- (0.154508,-0.475529);
      \draw (0.154508,-0.475529) -- (0.654509,-0.475529);
      \draw (0.5,0) -- (0.654509,-0.475529);
      \draw (0.309017,-0.951057) -- (0.809019,-0.951057);
      \draw (0.809019,-0.951057) -- (0.654509,-0.475529);
      \draw (1.30902,-0.951057) -- (0.809019,-0.951057);
      \draw (1.30902,-0.951057) -- (1.15451,-0.475529);
      \draw (1.15451,-0.475529) -- (0.654509,-0.475529);
      \draw (1,0) -- (1.15451,-0.475529);
      % \draw (0,0) node[circle, fill, scale=0.275, black]{};
      % \draw (1,0) node[circle, fill, scale=0.275, black]{};
      % \draw (0.309017,0.951057) node[circle, fill, scale=0.275, black]{};
      % \draw (1.30902,0.951057) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.809017,0.587785) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.5,1.53884) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.809017,-0.587785) node[circle, fill, scale=0.275, black]{};
      % \draw (-1.61803,0) node[circle, fill, scale=0.275, black]{};
      % \draw (0.309017,-0.951057) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.5,-1.53884) node[circle, fill, scale=0.275, black]{};
      % \draw (1.30902,-0.951057) node[circle, fill, scale=0.275, black]{};
      % \draw (0.5,0) node[circle, fill, scale=0.275, black]{};
      % \draw (1.15451,0.475529) node[circle, fill, scale=0.275, black]{};
      % \draw (0.809019,0.951057) node[circle, fill, scale=0.275, black]{};
      % \draw (0.154508,0.475529) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.0954915,1.24495) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.654508,1.06331) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.404508,0.293893) node[circle, fill, scale=0.275, black]{};
      % \draw (-1.21352,0.293893) node[circle, fill, scale=0.275, black]{};
      % \draw (-1.21352,-0.293893) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.404508,-0.293893) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.654508,-1.06331) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.0954915,-1.24495) node[circle, fill, scale=0.275, black]{};
      % \draw (0.154508,-0.475529) node[circle, fill, scale=0.275, black]{};
      % \draw (0.809019,-0.951057) node[circle, fill, scale=0.275, black]{};
      % \draw (1.15451,-0.475529) node[circle, fill, scale=0.275, black]{};
      % \draw (0.654509,0.475529) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.25,0.769421) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.809016,0) node[circle, fill, scale=0.275, black]{};
      % \draw (-0.25,-0.76942) node[circle, fill, scale=0.275, black]{};
      % \draw (0.654509,-0.475529) node[circle, fill, scale=0.275, black]{};

      \node at (0,-2.25) {(b) $\ell = 1$};
   \end{scope}

   % \begin{scope}[shift={(8.0,0)}]
   %    \draw (0,0) -- (0.25,0);
   %    \draw (0.25,0) -- (0.327254,0.237764);
   %    \draw (0.0772542,0.237764) -- (0.327254,0.237764);
   %    \draw (0,0) -- (0.0772542,0.237764);
   %    \draw (0.5,0) -- (0.25,0);
   %    \draw (0.5,0) -- (0.577255,0.237764);
   %    \draw (0.577255,0.237764) -- (0.327254,0.237764);
   %    \draw (0.654509,0.475529) -- (0.577255,0.237764);
   %    \draw (0.654509,0.475529) -- (0.404509,0.475529);
   %    \draw (0.404509,0.475529) -- (0.327254,0.237764);
   %    \draw (0.154508,0.475529) -- (0.404509,0.475529);
   %    \draw (0.154508,0.475529) -- (0.0772542,0.237764);
   %    \draw (0.5,0) -- (0.75,0);
   %    \draw (0.75,0) -- (0.827255,0.237764);
   %    \draw (0.577255,0.237764) -- (0.827255,0.237764);
   %    \draw (1,0) -- (0.75,0);
   %    \draw (1,0) -- (1.07726,0.237764);
   %    \draw (1.07726,0.237764) -- (0.827255,0.237764);
   %    \draw (1.15451,0.475529) -- (1.07726,0.237764);
   %    \draw (1.15451,0.475529) -- (0.90451,0.475529);
   %    \draw (0.90451,0.475529) -- (0.827255,0.237764);
   %    \draw (0.654509,0.475529) -- (0.90451,0.475529);
   %    \draw (0.90451,0.475529) -- (0.981764,0.713293);
   %    \draw (0.731764,0.713293) -- (0.981764,0.713293);
   %    \draw (0.654509,0.475529) -- (0.731764,0.713293);
   %    \draw (1.15451,0.475529) -- (1.23177,0.713293);
   %    \draw (1.23177,0.713293) -- (0.981764,0.713293);
   %    \draw (1.30902,0.951057) -- (1.23177,0.713293);
   %    \draw (1.30902,0.951057) -- (1.05902,0.951057);
   %    \draw (1.05902,0.951057) -- (0.981764,0.713293);
   %    \draw (0.809019,0.951057) -- (1.05902,0.951057);
   %    \draw (0.809019,0.951057) -- (0.731764,0.713293);
   %    \draw (0.404509,0.475529) -- (0.481763,0.713293);
   %    \draw (0.231763,0.713293) -- (0.481763,0.713293);
   %    \draw (0.154508,0.475529) -- (0.231763,0.713293);
   %    \draw (0.731764,0.713293) -- (0.481763,0.713293);
   %    \draw (0.809019,0.951057) -- (0.559018,0.951057);
   %    \draw (0.559018,0.951057) -- (0.481763,0.713293);
   %    \draw (0.309017,0.951057) -- (0.559018,0.951057);
   %    \draw (0.309017,0.951057) -- (0.231763,0.713293);
   %    \draw (0.0772542,0.237764) -- (-0.125,0.38471);
   %    \draw (-0.202254,0.146946) -- (-0.125,0.38471);
   %    \draw (0,0) -- (-0.202254,0.146946);
   %    \draw (0.154508,0.475529) -- (-0.0477458,0.622475);
   %    \draw (-0.0477458,0.622475) -- (-0.125,0.38471);
   %    \draw (-0.25,0.769421) -- (-0.0477458,0.622475);
   %    \draw (-0.25,0.769421) -- (-0.327254,0.531656);
   %    \draw (-0.327254,0.531656) -- (-0.125,0.38471);
   %    \draw (-0.404508,0.293893) -- (-0.327254,0.531656);
   %    \draw (-0.404508,0.293893) -- (-0.202254,0.146946);
   %    \draw (0.231763,0.713293) -- (0.0295085,0.860239);
   %    \draw (-0.0477458,0.622475) -- (0.0295085,0.860239);
   %    \draw (0.309017,0.951057) -- (0.106763,1.098);
   %    \draw (0.106763,1.098) -- (0.0295085,0.860239);
   %    \draw (-0.0954915,1.24495) -- (0.106763,1.098);
   %    \draw (-0.0954915,1.24495) -- (-0.172746,1.00718);
   %    \draw (-0.172746,1.00718) -- (0.0295085,0.860239);
   %    \draw (-0.25,0.769421) -- (-0.172746,1.00718);
   %    \draw (-0.172746,1.00718) -- (-0.375,1.15413);
   %    \draw (-0.452254,0.916366) -- (-0.375,1.15413);
   %    \draw (-0.25,0.769421) -- (-0.452254,0.916366);
   %    \draw (-0.0954915,1.24495) -- (-0.297746,1.39189);
   %    \draw (-0.297746,1.39189) -- (-0.375,1.15413);
   %    \draw (-0.5,1.53884) -- (-0.297746,1.39189);
   %    \draw (-0.5,1.53884) -- (-0.577254,1.30108);
   %    \draw (-0.577254,1.30108) -- (-0.375,1.15413);
   %    \draw (-0.654508,1.06331) -- (-0.577254,1.30108);
   %    \draw (-0.654508,1.06331) -- (-0.452254,0.916366);
   %    \draw (-0.327254,0.531656) -- (-0.529508,0.678603);
   %    \draw (-0.606763,0.440839) -- (-0.529508,0.678603);
   %    \draw (-0.404508,0.293893) -- (-0.606763,0.440839);
   %    \draw (-0.452254,0.916366) -- (-0.529508,0.678603);
   %    \draw (-0.654508,1.06331) -- (-0.731763,0.825549);
   %    \draw (-0.731763,0.825549) -- (-0.529508,0.678603);
   %    \draw (-0.809017,0.587785) -- (-0.731763,0.825549);
   %    \draw (-0.809017,0.587785) -- (-0.606763,0.440839);
   %    \draw (-0.202254,0.146946) -- (-0.404508,0);
   %    \draw (-0.202254,-0.146946) -- (-0.404508,0);
   %    \draw (0,0) -- (-0.202254,-0.146946);
   %    \draw (-0.404508,0.293893) -- (-0.606762,0.146946);
   %    \draw (-0.606762,0.146946) -- (-0.404508,0);
   %    \draw (-0.809016,0) -- (-0.606762,0.146946);
   %    \draw (-0.809016,0) -- (-0.606762,-0.146946);
   %    \draw (-0.606762,-0.146946) -- (-0.404508,0);
   %    \draw (-0.404508,-0.293893) -- (-0.606762,-0.146946);
   %    \draw (-0.404508,-0.293893) -- (-0.202254,-0.146946);
   %    \draw (-0.606763,0.440839) -- (-0.809016,0.293893);
   %    \draw (-0.606762,0.146946) -- (-0.809016,0.293893);
   %    \draw (-0.809017,0.587785) -- (-1.01127,0.440839);
   %    \draw (-1.01127,0.440839) -- (-0.809016,0.293893);
   %    \draw (-1.21352,0.293893) -- (-1.01127,0.440839);
   %    \draw (-1.21352,0.293893) -- (-1.01127,0.146946);
   %    \draw (-1.01127,0.146946) -- (-0.809016,0.293893);
   %    \draw (-0.809016,0) -- (-1.01127,0.146946);
   %    \draw (-1.01127,0.146946) -- (-1.21352,0);
   %    \draw (-1.01127,-0.146946) -- (-1.21352,0);
   %    \draw (-0.809016,0) -- (-1.01127,-0.146946);
   %    \draw (-1.21352,0.293893) -- (-1.41578,0.146946);
   %    \draw (-1.41578,0.146946) -- (-1.21352,0);
   %    \draw (-1.61803,0) -- (-1.41578,0.146946);
   %    \draw (-1.61803,0) -- (-1.41578,-0.146946);
   %    \draw (-1.41578,-0.146946) -- (-1.21352,0);
   %    \draw (-1.21352,-0.293893) -- (-1.41578,-0.146946);
   %    \draw (-1.21352,-0.293893) -- (-1.01127,-0.146946);
   %    \draw (-0.606762,-0.146946) -- (-0.809016,-0.293893);
   %    \draw (-0.606763,-0.440839) -- (-0.809016,-0.293893);
   %    \draw (-0.404508,-0.293893) -- (-0.606763,-0.440839);
   %    \draw (-1.01127,-0.146946) -- (-0.809016,-0.293893);
   %    \draw (-1.21352,-0.293893) -- (-1.01127,-0.440839);
   %    \draw (-1.01127,-0.440839) -- (-0.809016,-0.293893);
   %    \draw (-0.809017,-0.587785) -- (-1.01127,-0.440839);
   %    \draw (-0.809017,-0.587785) -- (-0.606763,-0.440839);
   %    \draw (-0.202254,-0.146946) -- (-0.125,-0.38471);
   %    \draw (0.0772542,-0.237764) -- (-0.125,-0.38471);
   %    \draw (0,0) -- (0.0772542,-0.237764);
   %    \draw (-0.404508,-0.293893) -- (-0.327254,-0.531656);
   %    \draw (-0.327254,-0.531656) -- (-0.125,-0.38471);
   %    \draw (-0.25,-0.76942) -- (-0.327254,-0.531656);
   %    \draw (-0.25,-0.76942) -- (-0.0477457,-0.622475);
   %    \draw (-0.0477457,-0.622475) -- (-0.125,-0.38471);
   %    \draw (0.154508,-0.475529) -- (-0.0477457,-0.622475);
   %    \draw (0.154508,-0.475529) -- (0.0772542,-0.237764);
   %    \draw (-0.606763,-0.440839) -- (-0.529508,-0.678603);
   %    \draw (-0.327254,-0.531656) -- (-0.529508,-0.678603);
   %    \draw (-0.809017,-0.587785) -- (-0.731763,-0.825549);
   %    \draw (-0.731763,-0.825549) -- (-0.529508,-0.678603);
   %    \draw (-0.654508,-1.06331) -- (-0.731763,-0.825549);
   %    \draw (-0.654508,-1.06331) -- (-0.452254,-0.916366);
   %    \draw (-0.452254,-0.916366) -- (-0.529508,-0.678603);
   %    \draw (-0.25,-0.76942) -- (-0.452254,-0.916366);
   %    \draw (-0.452254,-0.916366) -- (-0.375,-1.15413);
   %    \draw (-0.172746,-1.00718) -- (-0.375,-1.15413);
   %    \draw (-0.25,-0.76942) -- (-0.172746,-1.00718);
   %    \draw (-0.654508,-1.06331) -- (-0.577254,-1.30108);
   %    \draw (-0.577254,-1.30108) -- (-0.375,-1.15413);
   %    \draw (-0.5,-1.53884) -- (-0.577254,-1.30108);
   %    \draw (-0.5,-1.53884) -- (-0.297746,-1.39189);
   %    \draw (-0.297746,-1.39189) -- (-0.375,-1.15413);
   %    \draw (-0.0954915,-1.24495) -- (-0.297746,-1.39189);
   %    \draw (-0.0954915,-1.24495) -- (-0.172746,-1.00718);
   %    \draw (-0.0477457,-0.622475) -- (0.0295085,-0.860239);
   %    \draw (0.231763,-0.713293) -- (0.0295085,-0.860239);
   %    \draw (0.154508,-0.475529) -- (0.231763,-0.713293);
   %    \draw (-0.172746,-1.00718) -- (0.0295085,-0.860239);
   %    \draw (-0.0954915,-1.24495) -- (0.106763,-1.098);
   %    \draw (0.106763,-1.098) -- (0.0295085,-0.860239);
   %    \draw (0.309017,-0.951057) -- (0.106763,-1.098);
   %    \draw (0.309017,-0.951057) -- (0.231763,-0.713293);
   %    \draw (0.0772542,-0.237764) -- (0.327254,-0.237764);
   %    \draw (0.25,0) -- (0.327254,-0.237764);
   %    \draw (0.154508,-0.475529) -- (0.404509,-0.475529);
   %    \draw (0.404509,-0.475529) -- (0.327254,-0.237764);
   %    \draw (0.654509,-0.475529) -- (0.404509,-0.475529);
   %    \draw (0.654509,-0.475529) -- (0.577255,-0.237764);
   %    \draw (0.577255,-0.237764) -- (0.327254,-0.237764);
   %    \draw (0.5,0) -- (0.577255,-0.237764);
   %    \draw (0.231763,-0.713293) -- (0.481763,-0.713293);
   %    \draw (0.404509,-0.475529) -- (0.481763,-0.713293);
   %    \draw (0.309017,-0.951057) -- (0.559018,-0.951057);
   %    \draw (0.559018,-0.951057) -- (0.481763,-0.713293);
   %    \draw (0.809019,-0.951057) -- (0.559018,-0.951057);
   %    \draw (0.809019,-0.951057) -- (0.731764,-0.713293);
   %    \draw (0.731764,-0.713293) -- (0.481763,-0.713293);
   %    \draw (0.654509,-0.475529) -- (0.731764,-0.713293);
   %    \draw (0.731764,-0.713293) -- (0.981764,-0.713293);
   %    \draw (0.90451,-0.475529) -- (0.981764,-0.713293);
   %    \draw (0.654509,-0.475529) -- (0.90451,-0.475529);
   %    \draw (0.809019,-0.951057) -- (1.05902,-0.951057);
   %    \draw (1.05902,-0.951057) -- (0.981764,-0.713293);
   %    \draw (1.30902,-0.951057) -- (1.05902,-0.951057);
   %    \draw (1.30902,-0.951057) -- (1.23177,-0.713293);
   %    \draw (1.23177,-0.713293) -- (0.981764,-0.713293);
   %    \draw (1.15451,-0.475529) -- (1.23177,-0.713293);
   %    \draw (1.15451,-0.475529) -- (0.90451,-0.475529);
   %    \draw (0.577255,-0.237764) -- (0.827255,-0.237764);
   %    \draw (0.75,0) -- (0.827255,-0.237764);
   %    \draw (0.90451,-0.475529) -- (0.827255,-0.237764);
   %    \draw (1.15451,-0.475529) -- (1.07726,-0.237764);
   %    \draw (1.07726,-0.237764) -- (0.827255,-0.237764);
   %    \draw (1,0) -- (1.07726,-0.237764);
   %    \draw (0,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (1,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.309017,0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.30902,0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.809017,0.587785) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.5,1.53884) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.809017,-0.587785) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.61803,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.309017,-0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.5,-1.53884) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.30902,-0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.5,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.15451,0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.809019,0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.154508,0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.0954915,1.24495) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.654508,1.06331) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.404508,0.293893) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.21352,0.293893) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.21352,-0.293893) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.404508,-0.293893) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.654508,-1.06331) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.0954915,-1.24495) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.154508,-0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.809019,-0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.15451,-0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.654509,0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.25,0.769421) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.809016,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.25,-0.76942) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.654509,-0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.25,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.577255,0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.404509,0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.0772542,0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.75,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.07726,0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.90451,0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.23177,0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.05902,0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.731764,0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.559018,0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.231763,0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.0477458,0.622475) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.327254,0.531656) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.202254,0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.106763,1.098) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.172746,1.00718) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.297746,1.39189) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.577254,1.30108) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.452254,0.916366) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.731763,0.825549) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.606763,0.440839) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.606762,0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.606762,-0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.202254,-0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.01127,0.440839) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.01127,0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.41578,0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.41578,-0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.01127,-0.146946) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.01127,-0.440839) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.606763,-0.440839) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.327254,-0.531656) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.0477457,-0.622475) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.0772542,-0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.731763,-0.825549) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.452254,-0.916366) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.577254,-1.30108) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.297746,-1.39189) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.172746,-1.00718) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.106763,-1.098) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.231763,-0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.404509,-0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.577255,-0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.559018,-0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.731764,-0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.05902,-0.951057) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.23177,-0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.90451,-0.475529) node[circle, fill, scale=0.275, black]{};
   %    \draw (1.07726,-0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.327254,0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.827255,0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.981764,0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.481763,0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.125,0.38471) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.0295085,0.860239) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.375,1.15413) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.529508,0.678603) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.404508,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.809016,0.293893) node[circle, fill, scale=0.275, black]{};
   %    \draw (-1.21352,0) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.809016,-0.293893) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.125,-0.38471) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.529508,-0.678603) node[circle, fill, scale=0.275, black]{};
   %    \draw (-0.375,-1.15413) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.0295085,-0.860239) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.327254,-0.237764) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.481763,-0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.981764,-0.713293) node[circle, fill, scale=0.275, black]{};
   %    \draw (0.827255,-0.237764) node[circle, fill, scale=0.275, black]{};

   %    \node at (0,-2.25) {$\ell = 2$};
   % \end{scope}
\end{tikzpicture}


==> fig/unstrsq.tex <==
\begin{tikzpicture}[scale=3.0]
\draw (0.212534,0.194713) -- (0.0972035,0.192972);
\draw (0.212534,0.194713) -- (0.17791,0.287722);
\draw (0.0893265,0.283548) -- (0.17791,0.287722);
\draw (0.0893265,0.283548) -- (0.0972035,0.192972);
\draw (0.823959,0.828237) -- (0.912208,0.821028);
\draw (0.823959,0.828237) -- (0.843726,0.743832);
\draw (0.913182,0.758768) -- (0.843726,0.743832);
\draw (0.913182,0.758768) -- (0.912208,0.821028);
\draw (0.262903,0.301894) -- (0.24516,0.380219);
\draw (0.152758,0.364223) -- (0.24516,0.380219);
\draw (0.152758,0.364223) -- (0.17791,0.287722);
\draw (0.262903,0.301894) -- (0.17791,0.287722);
\draw (0.152758,0.364223) -- (0.0868267,0.347361);
\draw (0.0893265,0.283548) -- (0.0868267,0.347361);
\draw (0.717814,0.486067) -- (0.744274,0.401951);
\draw (0.744274,0.401951) -- (0.814126,0.392449);
\draw (0.818525,0.48367) -- (0.814126,0.392449);
\draw (0.717814,0.486067) -- (0.818525,0.48367);
\draw (0.205259,0.54959) -- (0.22391,0.463227);
\draw (0.205259,0.54959) -- (0.103941,0.528428);
\draw (0.122123,0.442827) -- (0.103941,0.528428);
\draw (0.122123,0.442827) -- (0.22391,0.463227);
\draw (0.0917566,0.812657) -- (0.188471,0.820529);
\draw (0.0917566,0.812657) -- (0.0934524,0.716503);
\draw (0.18962,0.729206) -- (0.0934524,0.716503);
\draw (0.188471,0.820529) -- (0.18962,0.729206);
\draw (0.908379,0.391013) -- (0.906861,0.290214);
\draw (0.908379,0.391013) -- (0.814126,0.392449);
\draw (0.802059,0.278794) -- (0.814126,0.392449);
\draw (0.802059,0.278794) -- (0.906861,0.290214);
\draw (0.41411,0.566135) -- (0.309985,0.560362);
\draw (0.324224,0.476045) -- (0.309985,0.560362);
\draw (0.427021,0.482358) -- (0.324224,0.476045);
\draw (0.41411,0.566135) -- (0.427021,0.482358);
\draw (0.194326,0.638498) -- (0.300233,0.646551);
\draw (0.194326,0.638498) -- (0.205259,0.54959);
\draw (0.205259,0.54959) -- (0.309985,0.560362);
\draw (0.309985,0.560362) -- (0.300233,0.646551);
\draw (0.18962,0.729206) -- (0.194326,0.638498);
\draw (0.094034,0.623047) -- (0.0934524,0.716503);
\draw (0.094034,0.623047) -- (0.194326,0.638498);
\draw (0.324224,0.476045) -- (0.22391,0.463227);
\draw (0.492955,0.915407) -- (0.394965,0.912895);
\draw (0.5,1) -- (0.492955,0.915407);
\draw (0.5,1) -- (0.4,1);
\draw (0.4,1) -- (0.394965,0.912895);
\draw (0.650579,0.919158) -- (0.614859,0.847944);
\draw (0.6,1) -- (0.650579,0.919158);
\draw (0.6,1) -- (0.562792,0.919114);
\draw (0.614859,0.847944) -- (0.562792,0.919114);
\draw (0.540227,0.0808875) -- (0.629055,0.0793691);
\draw (0.5,0) -- (0.540227,0.0808875);
\draw (0.5,0) -- (0.6,0);
\draw (0.6,0) -- (0.629055,0.0793691);
\draw (0.394965,0.912895) -- (0.395407,0.825544);
\draw (0.395407,0.825544) -- (0.501524,0.827831);
\draw (0.492955,0.915407) -- (0.501524,0.827831);
\draw (0.292106,0.912303) -- (0.394965,0.912895);
\draw (0.4,1) -- (0.3,1);
\draw (0.3,1) -- (0.292106,0.912303);
\draw (0.492955,0.915407) -- (0.562792,0.919114);
\draw (0.6,1) -- (0.5,1);
\draw (1,0.6) -- (0.901931,0.581318);
\draw (0.901931,0.581318) -- (0.908287,0.488945);
\draw (1,0.5) -- (0.908287,0.488945);
\draw (1,0.5) -- (1,0.6);
\draw (0.289667,0.824493) -- (0.188471,0.820529);
\draw (0.292361,0.735616) -- (0.18962,0.729206);
\draw (0.289667,0.824493) -- (0.292361,0.735616);
\draw (0.878757,0.667509) -- (0.843726,0.743832);
\draw (1,0.7) -- (0.878757,0.667509);
\draw (1,0.7) -- (0.913182,0.758768);
\draw (0.540227,0.0808875) -- (0.461384,0.0972137);
\draw (0.4,0) -- (0.461384,0.0972137);
\draw (0.4,0) -- (0.5,0);
\draw (1,0.4) -- (0.908379,0.391013);
\draw (1,0.4) -- (1,0.5);
\draw (0.908379,0.391013) -- (0.908287,0.488945);
\draw (1,0.6) -- (1,0.7);
\draw (0.901931,0.581318) -- (0.878757,0.667509);
\draw (0.501524,0.827831) -- (0.614859,0.847944);
\draw (0.722248,0.0822245) -- (0.629055,0.0793691);
\draw (0.6,0) -- (0.7,0);
\draw (0.7,0) -- (0.722248,0.0822245);
\draw (0.614859,0.847944) -- (0.729545,0.828965);
\draw (0.718557,0.91652) -- (0.729545,0.828965);
\draw (0.650579,0.919158) -- (0.718557,0.91652);
\draw (0.292106,0.912303) -- (0.289667,0.824493);
\draw (0.395407,0.825544) -- (0.289667,0.824493);
\draw (0.4,0) -- (0.359055,0.0753369);
\draw (0.359055,0.0753369) -- (0.293872,0.0805882);
\draw (0.3,0) -- (0.293872,0.0805882);
\draw (0.3,0) -- (0.4,0);
\draw (1,0.3) -- (0.906861,0.290214);
\draw (1,0.3) -- (1,0.4);
\draw (0.704655,0.61851) -- (0.632222,0.712601);
\draw (0.704655,0.61851) -- (0.785917,0.648716);
\draw (0.785917,0.648716) -- (0.750834,0.736195);
\draw (0.750834,0.736195) -- (0.632222,0.712601);
\draw (0.620521,0.564458) -- (0.704655,0.61851);
\draw (0.620521,0.564458) -- (0.717814,0.486067);
\draw (0.717814,0.486067) -- (0.745944,0.561412);
\draw (0.745944,0.561412) -- (0.704655,0.61851);
\draw (0.523769,0.486857) -- (0.427021,0.482358);
\draw (0.514185,0.566899) -- (0.523769,0.486857);
\draw (0.41411,0.566135) -- (0.514185,0.566899);
\draw (0.514185,0.566899) -- (0.620521,0.564458);
\draw (0.523769,0.486857) -- (0.593744,0.490939);
\draw (0.593744,0.490939) -- (0.620521,0.564458);
\draw (0.405571,0.651188) -- (0.41411,0.566135);
\draw (0.51004,0.649572) -- (0.514185,0.566899);
\draw (0.51004,0.649572) -- (0.405571,0.651188);
\draw (0.620521,0.564458) -- (0.584964,0.642612);
\draw (0.51004,0.649572) -- (0.584964,0.642612);
\draw (0.353979,0.308362) -- (0.453345,0.310189);
\draw (0.353979,0.308362) -- (0.342633,0.231073);
\draw (0.451748,0.20944) -- (0.342633,0.231073);
\draw (0.453345,0.310189) -- (0.451748,0.20944);
\draw (0.501524,0.827831) -- (0.508985,0.736468);
\draw (0.508985,0.736468) -- (0.632222,0.712601);
\draw (0.614859,0.847944) -- (0.632222,0.712601);
\draw (0.443387,0.397636) -- (0.453345,0.310189);
\draw (0.443387,0.397636) -- (0.342673,0.391577);
\draw (0.342673,0.391577) -- (0.353979,0.308362);
\draw (0.427021,0.482358) -- (0.443387,0.397636);
\draw (0.443387,0.397636) -- (0.540093,0.407082);
\draw (0.523769,0.486857) -- (0.540093,0.407082);
\draw (0.508985,0.736468) -- (0.51004,0.649572);
\draw (0.508985,0.736468) -- (0.400143,0.737455);
\draw (0.405571,0.651188) -- (0.400143,0.737455);
\draw (0.593744,0.490939) -- (0.628643,0.433034);
\draw (0.717814,0.486067) -- (0.628643,0.433034);
\draw (0.395407,0.825544) -- (0.400143,0.737455);
\draw (0.342673,0.391577) -- (0.324224,0.476045);
\draw (0.8,1) -- (0.812108,0.913358);
\draw (0.8,1) -- (0.7,1);
\draw (0.7,1) -- (0.718557,0.91652);
\draw (0.812108,0.913358) -- (0.718557,0.91652);
\draw (0.908625,0.189864) -- (0.906861,0.290214);
\draw (1,0.2) -- (0.908625,0.189864);
\draw (1,0.2) -- (1,0.3);
\draw (0.584964,0.642612) -- (0.632222,0.712601);
\draw (0.628643,0.433034) -- (0.680574,0.337039);
\draw (0.744274,0.401951) -- (0.680574,0.337039);
\draw (0.198723,0.0898577) -- (0.293872,0.0805882);
\draw (0.2,0) -- (0.198723,0.0898577);
\draw (0.2,0) -- (0.3,0);
\draw (0.628643,0.433034) -- (0.540093,0.407082);
\draw (0.7,1) -- (0.6,1);
\draw (0.750834,0.736195) -- (0.729545,0.828965);
\draw (0.453345,0.310189) -- (0.557135,0.319839);
\draw (0.540093,0.407082) -- (0.557135,0.319839);
\draw (0.451748,0.20944) -- (0.565695,0.231623);
\draw (0.565695,0.231623) -- (0.557135,0.319839);
\draw (0.680574,0.337039) -- (0.557135,0.319839);
\draw (0.565695,0.231623) -- (0.661665,0.233765);
\draw (0.680574,0.337039) -- (0.661665,0.233765);
\draw (0.729545,0.828965) -- (0.823959,0.828237);
\draw (0.812108,0.913358) -- (0.823959,0.828237);
\draw (0.680574,0.337039) -- (0.802059,0.278794);
\draw (0.731006,0.223547) -- (0.661665,0.233765);
\draw (0.802059,0.278794) -- (0.731006,0.223547);
\draw (0.292361,0.735616) -- (0.400143,0.737455);
\draw (0.122123,0.442827) -- (0.152758,0.364223);
\draw (0.22391,0.463227) -- (0.24516,0.380219);
\draw (0.405571,0.651188) -- (0.300233,0.646551);
\draw (0.292361,0.735616) -- (0.300233,0.646551);
\draw (0.292106,0.912303) -- (0.193314,0.910218);
\draw (0.188471,0.820529) -- (0.193314,0.910218);
\draw (0.342673,0.391577) -- (0.24516,0.380219);
\draw (0.353979,0.308362) -- (0.262903,0.301894);
\draw (0,0.4) -- (0.122123,0.442827);
\draw (0,0.4) -- (0.0868267,0.347361);
\draw (0.094034,0.623047) -- (0.103941,0.528428);
\draw (0.3,1) -- (0.2,1);
\draw (0.2,1) -- (0.193314,0.910218);
\draw (1,0.7) -- (1,0.8);
\draw (1,0.8) -- (0.912208,0.821028);
\draw (0,0.3) -- (0,0.2);
\draw (0,0.2) -- (0.0972035,0.192972);
\draw (0,0.3) -- (0.0893265,0.283548);
\draw (0.7,0) -- (0.8,0);
\draw (0.8,0) -- (0.813335,0.0878001);
\draw (0.722248,0.0822245) -- (0.813335,0.0878001);
\draw (0.313224,0.157502) -- (0.391751,0.128748);
\draw (0.293872,0.0805882) -- (0.313224,0.157502);
\draw (0.359055,0.0753369) -- (0.391751,0.128748);
\draw (0,0.6) -- (0.094034,0.623047);
\draw (0,0.7) -- (0.0934524,0.716503);
\draw (0,0.7) -- (0,0.6);
\draw (0.750834,0.736195) -- (0.843726,0.743832);
\draw (0,0.5) -- (0.103941,0.528428);
\draw (0,0.5) -- (0,0.4);
\draw (0.785917,0.648716) -- (0.810354,0.567751);
\draw (0.901931,0.581318) -- (0.810354,0.567751);
\draw (0.785917,0.648716) -- (0.878757,0.667509);
\draw (0.9,1) -- (0.906261,0.908269);
\draw (1,0.9) -- (0.906261,0.908269);
\draw (1,1) -- (1,0.9);
\draw (1,1) -- (0.9,1);
\draw (1,0.1) -- (0.905634,0.0941411);
\draw (0.9,0) -- (0.905634,0.0941411);
\draw (1,0) -- (0.9,0);
\draw (1,0) -- (1,0.1);
\draw (0.1,0) -- (0.0997344,0.0962929);
\draw (0,0.1) -- (0.0997344,0.0962929);
\draw (0,0) -- (0,0.1);
\draw (0,0) -- (0.1,0);
\draw (0,0.9) -- (0.0959974,0.905925);
\draw (0.1,1) -- (0.0959974,0.905925);
\draw (0,1) -- (0.1,1);
\draw (0,1) -- (0,0.9);
\draw (0,0.4) -- (0,0.3);
\draw (0.802059,0.278794) -- (0.81691,0.176953);
\draw (0.908625,0.189864) -- (0.81691,0.176953);
\draw (0.212534,0.194713) -- (0.27564,0.245157);
\draw (0.262903,0.301894) -- (0.27564,0.245157);
\draw (0.908287,0.488945) -- (0.818525,0.48367);
\draw (0.342633,0.231073) -- (0.27564,0.245157);
\draw (0.818525,0.48367) -- (0.810354,0.567751);
\draw (0.745944,0.561412) -- (0.810354,0.567751);
\draw (0.212534,0.194713) -- (0.313224,0.157502);
\draw (0.198723,0.0898577) -- (0.212534,0.194713);
\draw (0.461384,0.0972137) -- (0.391751,0.128748);
\draw (0.565695,0.231623) -- (0.559981,0.155018);
\draw (0.451748,0.20944) -- (0.494532,0.151797);
\draw (0.559981,0.155018) -- (0.494532,0.151797);
\draw (0.661665,0.233765) -- (0.646996,0.156222);
\draw (0.646996,0.156222) -- (0.559981,0.155018);
\draw (0,0.8) -- (0.0917566,0.812657);
\draw (0,0.8) -- (0,0.7);
\draw (0.629055,0.0793691) -- (0.646996,0.156222);
\draw (0.540227,0.0808875) -- (0.559981,0.155018);
\draw (0.461384,0.0972137) -- (0.494532,0.151797);
\draw (0.451748,0.20944) -- (0.391751,0.128748);
\draw (0.342633,0.231073) -- (0.313224,0.157502);
\draw (0,0.6) -- (0,0.5);
\draw (0.81691,0.176953) -- (0.730142,0.162866);
\draw (0.722248,0.0822245) -- (0.730142,0.162866);
\draw (0.813335,0.0878001) -- (0.81691,0.176953);
\draw (0.2,1) -- (0.1,1);
\draw (0.193314,0.910218) -- (0.0959974,0.905925);
\draw (0,0.2) -- (0,0.1);
\draw (0.0972035,0.192972) -- (0.0997344,0.0962929);
\draw (1,0.8) -- (1,0.9);
\draw (0.912208,0.821028) -- (0.906261,0.908269);
\draw (0.8,0) -- (0.9,0);
\draw (0.813335,0.0878001) -- (0.905634,0.0941411);
\draw (0.812108,0.913358) -- (0.906261,0.908269);
\draw (0.9,1) -- (0.8,1);
\draw (0.0917566,0.812657) -- (0.0959974,0.905925);
\draw (0,0.9) -- (0,0.8);
\draw (0.908625,0.189864) -- (0.905634,0.0941411);
\draw (1,0.1) -- (1,0.2);
\draw (0.198723,0.0898577) -- (0.0997344,0.0962929);
\draw (0.1,0) -- (0.2,0);
\draw (0.731006,0.223547) -- (0.730142,0.162866);
\draw (0.646996,0.156222) -- (0.730142,0.162866);

\node at (0.5,-0.25) {(c) $\ell = 0$};

\end{tikzpicture}

